Which Pieces Does Unigram Tokenization Really Need?

The Unigram tokenization algorithm offers a probabilistic alternative to the greedy heuristics of Byte-Pair Encoding. Despite its theoretical elegance, its implementation in practice is complex, limiting its adoption to the SentencePiece package and adapters thereof. We bridge this gap between theory and practice by providing a clear guide to implementation and parameter choices. We also identify a simpler algorithm that accepts slightly higher training loss in exchange for improved compression.

==> algorithm_sp.tex <==
%\section{The Unigram Tokenizer Training Algorithm\label{app:algo}}
% \small
%\begin{algorithm*}
%   \caption{High-Level Unigram Model Training Algorithms,
%    with \hardcoded{hardcoded} and \configurable{configurable} parameters highlighted.}    
%   \label{alg:kudo_high_level}
\begin{algorithmic}
   \Statex {\bf Inputs and Parameters:}
   \Statex \quad $\mandatory{\corpus}$                           \Comment{Mandatory input: Training corpus}
   \Statex \quad $\mandatory{\vocabsize}$ \Comment{Mandatory parameter: Target vocabulary size}
   \Statex \quad $\configurable{\vocabsizeseed} \leftarrow 10^6$ \Comment{Initial seed vocabulary size (we use $\vocabsizeseed = \vocabsizeseedfac \cdot \vocabsize$)}
   \Statex \quad $\configurable{\nem} \leftarrow 2$ \Comment{Number of EM sub-iterations per pruning iteration}
   \Statex \quad $\configurable{\alphaprune} \leftarrow 0.75$ \Comment{Reduction factor for vocabulary size during pruning}
   \Statex \quad $\hardcoded{\overshootfactor} \leftarrow 1.1$ \Comment{Pre-final vocab size as multiple of $\vocabsize$}
   \Statex \quad $\hardcoded{\mprunecount} \leftarrow 0.5$ \Comment{Minimum expected count threshold in M-step pruning}
   \Statex {\bf Output:} Final vocabulary $\vocab$ and probabilities $p(\token_i)$.
\algsubsection{Conceptual algorithm from \citet{kudo-2018-subword}} % ---- paper
%\Statex \textbf{1.} Heuristically create a large seed vocabulary $\vocab$.
%\Statex \textbf{2.} Repeatedly: (a) Run EM to optimize $p(\token_i)$; (b) Prune low-impact tokens.
%\Statex \textbf{3.} Continue until $|\vocab| = \vocabsize$.
\Statex {\bf Initialize:} Heuristically make a reasonably big seed vocabulary from the training corpus
\While{$|\vocab| > \vocabsize$} \Comment{Pruning Loop}
  \State (a) Fixing the set of vocabulary, optimize $p(\token)$ with the EM algorithm.
  \State (b) Compute the loss for each subword $x_i$, which represents 
        how likely the likelihood $\loss$ is reduced when the subword $x_i$ is 
        removed from the current vocabulary.
  \State (c) Sort the symbols by loss, and keep the top 80\% of subwords.   
  \EndWhile
\algsubsection{SentencePiece Implementation}    
   \State {\bf Initialize:} $\vocab \leftarrow \vocabseed(\mandatory{\corpus}, \configurable{\vocabsizeseed})$ using suffix arrays (Algorithm~\ref{alg:init}).
   \State $\ninterim \leftarrow \hardcoded{\overshootfactor} \cdot n$ \Comment{Set an intermediate target size slightly larger than final.}
   \While{True} \Comment{Pruning loop}
   \For{$i = 1$ \textbf{to} $\nem$} \Comment{EM sub-iterations}
   \State {\bf E-step:} Compute expected counts $c_j$ for each token $\token_j \in \vocab$ using forward-backward algorithm
   \State {\bf Fast-prune step:} Remove tokens $\token_j$ with expected count $c_j < \hardcoded{\mprunecount}$
   \State {\bf M-step:} Update token probabilities $p(\token_j) \leftarrow \digamma(c_j) / \sum_k \digamma(c_k)$ \Comment{digamma function $\digamma$}
   \EndFor
   \State \IIf{$|\vocab| \leq \ninterim$}{~\algorithmicbreak}
   \State {\bf Pruning step:}
   \State \quad $n_{\text{new}} \leftarrow \max(\ninterim,~\configurable{\alphaprune} \cdot |\vocab| )$
   \State \quad For each token $\token_j$, calculate the effect on $\loss$ if it were replaced by its optimal sub-tokenization
   \State \quad Prune $\vocab$ to size $n_{\text{new}}$ by removing tokens with the lowest effect on the objective $\loss$ if removed
   \EndWhile
   \State {\bf Finalize:} Flat Score Pruning of vocabulary $V$ to size $\vocabsize$ by selecting those with highest $p(\token_i)$
\end{algorithmic}
%\end{algorithm*}
